Gap Amplification for Reconfiguration Problems

In this paper, we demonstrate gap amplification for reconfiguration problems. In particular, we prove an explicit factor of PSPACE-hardness of approximation for three popular reconfiguration problems only assuming the Reconfiguration Inapproximability Hypothesis (RIH) due to Ohsaka (STACS 2023). Our main result is that under RIH, Maxmin 2-CSP Reconfiguration is PSPACE-hard to approximate within a factor of $0.9942$. Moreover, the same result holds even if the constraint graph is restricted to $(d,\lambda)$-expander for arbitrarily small $\frac{\lambda}{d}$. The crux of its proof is an alteration of the gap amplification technique due to Dinur (J. ACM, 2007), which amplifies the $1$ vs. $1-\varepsilon$ gap for arbitrarily small $\varepsilon \in (0,1)$ up to the $1$ vs. $1-0.0058$ gap. As an application of the main result, we demonstrate that Minmax Set Cover Reconfiguration and Minmax Dominating Set Reconfiguratio} are PSPACE-hard to approximate within a factor of $1.0029$ under RIH. Our proof is based on a gap-preserving reduction from Label Cover to Set Cover due to Lund and Yannakakis (J. ACM, 1994). Unlike Lund--Yannakakis' reduction, the expander mixing lemma is essential to use. We highlight that all results hold unconditionally as long as "PSPACE-hard" is replaced by "NP-hard," and are the first explicit inapproximability results for reconfiguration problems without resorting to the parallel repetition theorem. We finally complement the main result by showing that it is NP-hard to approximate Maxmin 2-CSP Reconfiguration within a factor better than $\frac{3}{4}$.

==> temp-verifier.tex <==
\begin{comment}
\newcommand{\blackred}{red!60!black}
\newcommand{\blackgreen}{green!50!black}
\newcommand{\blackblue}{blue!70!black}
\newcommand{\whitered}{red!50!white}
\newcommand{\whitegreen}{green!60!white}
\newcommand{\whiteblue}{blue!50!white}
\newcommand{\RRR}{\textcolor{\blackred}{\mathtt{r}}}
\newcommand{\GGG}{\textcolor{\blackgreen}{\mathtt{g}}}
\newcommand{\BBB}{\textcolor{\blackblue}{\mathtt{b}}}
\end{comment}

\tikzset{node/.style={
    circle, ultra thick, draw=black, fill=white, font=\Huge,
    text centered, inner sep=0, outer sep=0, minimum size=12.5mm
}};
\tikzset{edge/.style={
    -{Stealth[round, width=6mm, length=6mm]},
    line cap=round,
    line width=1mm
}};

%\draw[dotted, thick] (-8,-3) grid (8,3);

\foreach \v/\i/\str in {x/-5/x, l/-3/, v/-1/v, w/+1/w, r/+3/, y/+5/y}
    \node[node] (\v) at (1.2*\i, 0) {$\str$};

%\node[node] (x) at (-7.5,0) {$x$};
%\node[node, draw=gray] (l) at (-4.5,0) {};
%\node[node] (v) at (-1.5,0) {$v$};
%\node[node] (w) at (+1.5,0) {$w$};
%\node[node, draw=gray] (r) at (+4.5,0) {};
%\node[node] (y) at (+7.5,0) {$y$};

\draw[ultra thick] (v)--(w);
\draw[ultra thick, gray] (x)--(l);
\draw[ultra thick, gray] (r)--(y);
\draw[ultra thick, gray, dotted, line cap=round] (l)--(v);
\draw[ultra thick, gray, dotted, line cap=round] (w)--(r);

\foreach \v/\i/\str in {x/-5/x, l/-3/, v/-1/v, w/+1/w, r/+3/, y/+5/y}
    \node[node] (\v) at (1.2*\i, 0) {$\str$};

\node[below=5mm of $(x)!.5!(l)$, centered, font=\Huge]{$e_1$};
\node[below=5mm of $(v)!.5!(w)$, centered, font=\Huge]{$e_i$};
\node[below=5mm of $(r)!.5!(y)$, centered, font=\Huge]{$e_k$};

\begin{comment}
\node[above=20mm of $(x)!.5!(v)$, centered, font=\LARGE]{$\psi'(x)[v]=\RRR$};
\node[above=20mm of $(v)!.5!(y)$, centered, font=\LARGE]{$\psi'(y)[v]=\GGG$};
\node[below=20mm of $(x)!.5!(w)$, centered, font=\LARGE]{$\psi'(x)[w]=\BBB$};
\node[below=20mm of $(w)!.5!(y)$, centered, font=\LARGE]{$\psi'(y)[w]=\RRR\BBB$};

\draw[edge, out=+75, in=+120, looseness=.6, draw=\blackred] (x) to (v);
\draw[edge, out=-75, in=-120, looseness=.4, draw=\blackred] (x) to (w);
\draw[edge, out=+105, in=+60, looseness=.4, draw=\blackred] (y) to (v);
\draw[edge, out=+120, in=+45, looseness=.3, draw=\blackblue] (y) to (v);
\draw[edge, out=-105, in=-60, looseness=.6, draw=\blackred] (y) to (w);
\end{comment}

